General search techniques without common knowledge for imperfect-information games, and application to superhuman Fog of War chess

Since the advent of AI, games have served as progress benchmarks. Meanwhile, imperfect-information variants of chess have existed for over a century, present extreme challenges, and have been the focus of decades of AI research. Beyond calculation needed in regular chess, they require reasoning about information gathering, the opponent's knowledge, signaling, etc. The most popular variant, Fog of War (FoW) chess (a.k.a. dark chess), has been a major challenge problem in imperfect-information game solving since superhuman performance was reached in no-limit Texas hold'em poker. We present Obscuro, the first superhuman AI for FoW chess. It introduces advances to search in imperfect-information games, enabling strong, scalable reasoning. Experiments against the prior state-of-the-art AI and human players -- including the world's best -- show that Obscuro is significantly stronger. FoW chess is the largest (by amount of imperfect information) turn-based zero-sum game in which superhuman performance has been achieved and the largest zero-sum game in which imperfect-information search has been successfully applied.

==> figures/gametree-unlabeled.tex <==
 \begin{forest}
        [,nat   
            [,p1,name=x1
                [,p2,name=a1 [] []]
                [,p2,name=a2 [] []]
            ]
            [,p1,name=x2,label={west:1}
                [,p2,name=a3 [] []] []
            ]
            [,p1,name=x3,label={east:2}
                [,name=c1]
                [,p2,name=b1 [,name=b1l] []]
            ]
            [,p1,name=x4,label={east:3}
                [,p2,name=b2 [] [,name=b2r]]
                []
            ]
            [,p1,name=x5,label={east:$\infty$} [] [,name=x5r]]
        ]
        \draw[infoset2] (a1) -- (a3);
        \draw[infoset2] (b1) -- (b2);
        \draw[infoset1] (x2) -- (x3);
        \node[fit=(c1)(x5)(x5r)(b1l), fill opacity=0.130, fill=red]{};
        \node[fit=(x1), draw=p1color, circle, thick]{};
    \end{forest}


==> figures/gametree.tex <==
\begin{forest}
        [,nat   
            [,p1,name=x1
                [,p2,name=a1 [{\sf F}] [{\sf G}]]
                [,p2,name=a2 [{\sf H}] [{\sf J}]]
            ]
            [,p1,name=x2
                [,p2,name=a3 [] []] []
            ]
            [,p1,name=x3
                []
                [,p2,name=b1 [] []]
            ]
            [,p1,name=x4
                [,p2,name=b2 [] []]
                []
            ]
            [,p1,name=x5 [] []]
        ]
        \draw[infoset2] (a1) -- (a3);
        \draw[infoset2] (b1) -- (b2);
        \draw[infoset1] (x2) -- (x3);
        \node[left=0pt of x1,draw=none,p1color]{\sf A};
        \node[left=0pt of x2,draw=none,p1color]{\sf B};
        \node[left=0pt of x4,draw=none,p1color]{\sf C};
        \node[left=0pt of b1,draw=none,p2color]{\sf E};
        \node[left=0pt of x5,draw=none,p1color]{\sf D};
    \end{forest}


==> pseudocode/1.tex <==
\begin{algorithmic}[1]
\Block{maintain} 
\State current game tree $\Gamma$ (initially containing only the root $\Root$)
\State current strategy profile $(x, y)$
\State current expected value $v^*$
\State current set of possible positions $P$ (initially containing only the root $\Root$) 
\EndBlock
\Procedure{Move}{observation sequence $\vec o$}
    \State {\sc ConstructSubgame}($\vec o$)
    \Block{in parallel}
    \State{\sc RunSolverThread}()
    \State{\sc RunExpanderThread}() \Comment{or multiple parallel copies of expansion thread}
    \EndBlock
    \State $I \gets{}$our current infoset
    \State $a^* \gets \argmax_{a \in A(I)} \pi(a|I)$ \Comment{ties broken arbitrarily}
    \If{$p_{\max}=0$} \Comment{If using Resolve, just play $a^*$, \ie, purify completely.}
        \State $S \gets{}$set of stable actions${}\cup \{ a^* \}$ \Comment{``Stable'' is defined in the text.}
        \If{$|S|> \textsc{MaxSupport}$}  \Comment{The parameter \textsc{MaxSupport} is set to 3.}
        \State remove all but the top \textsc{MaxSupport} most likely actions in $S$
        \EndIf
        
        \State $\pi_\text{play}(\cdot|I) \gets \pi(\cdot|I)$
        \For{action $a \in A(h) \setminus S$} \Comment{Shift all mass of such actions onto $a^*$.}
        \State $\pi_\text{play}(a^*|I) \gets \pi_\text{play}(a^*|I) + \pi_\text{play}(a|I)$
        \State $\pi_\text{play}(a|I) \gets 0$
        \EndFor
        \State sample $a^* \sim \pi(\cdot|I)$
    \EndIf
    \State play action $a^*$
\EndProcedure
\end{algorithmic}


==> pseudocode/2.tex <==
\begin{algorithmic}[1]
\Procedure{ConstructSubgame}{observation sequence $\vec o$}
\LComment{The set of possible positions is updated on every move by simply enumerating}\LComment{\algindent all possibilities}
    \State $P \gets{}$ all positions consistent with $\vec o$ 
    \State $I \gets{}$ set of nodes in $\Gamma$ consistent with $\vec o$
    \LComment{Construct KLUSS subgame:}
    \For{each opponent infoset $J \subseteq \overline{I^2}$}
        \State set alternate value $v^\textup{alt}(J) \gets u(x, y|J) - \hat g(J)$
    \EndFor
    \While{$|I| < \min\{ |P|, \textsc{MinInfosetSize}\}$} \Comment{Add more states to $I$ if there are not enough.}
    \LComment{The parameter \textsc{MinInfosetSize} is set to 256.}
        \State get random state $s \in P \setminus I$ 
        \LComment{Assume $\pmin$ has perfect information at newly-sampled states:}
        \State add $s$ to $\pmax$-infoset $I$ and $\pmin$-infoset $J = \{s\}$
        \State set alternate value $v^\textup{alt}(J) \gets \min\{ \tilde v_\pmax(s), v^* \}$
    \EndWhile
    \LComment{Fix prior probabilities:}
    \State $\cJ_0 \gets \{ J : J \subseteq \overline {I^2}\}$
    \For{each opponent infoset $J \subseteq \overline{I^2}$}
        set prior probability $\alpha(J) \gets \frac12 \qty( \frac{y(J)}{\sum_{J'} y(J')}+ \frac{1}{m}) $
    \EndFor
    \State create new root node $\Root$ where $\pmin$ selects infoset $J \in \cJ_0$, reaching node $h_J$
    \LComment{$\pi_{-i}(h)$ is the probability that all other players play all actions on the path to $h$ in $\Gamma$.}
    \For{each $J \in \cJ_0$}
        \State make $h_J$ a chance node where $h \in J$ is selected w.p. $\propto \pi_{-\pmin}(h)$
        \State make new regret minimizer $R_J$ with strategy space $[0, 1]$ using PRM+
         \LComment{Regret minimizer $R_J$ controls the probability with which $\pmin$ enters at $J$ in Resolve.}
    \EndFor
    \State $\Gamma \gets{}$game tree with root $\Root$
    \State delete all game tree nodes not reachable from $\Root$
\EndProcedure
\end{algorithmic}


==> pseudocode/3.tex <==
\begin{algorithmic}[1]
\Procedure{RunSolverThread}{}
\While{time permits} \Comment{Run for longer than expander threads.}
    \State {\sc RunCFRIteration($\pmax$)}
    \State {\sc RunCFRIteration($\pmin$)}
    \LComment{Special case, must be done separately: RM+ updates for the Resolve subgame:}
    \For{each $J \in \cJ_0$}
        perform regret minimizer update at $R_J$ with utility $\cfv_\pmin(J)$
    \EndFor
    \LComment{Transition between Resolve and Maxmargin smoothly,}
    \LComment{\algindent based on whether Resolve chooses to enter at any infoset $J$:}
    \LComment{$\pi^\textup{resolve}_\pmin(J)$ is the probability that Resolve ($R_J$) enters at $J$.}
    \LComment{$\pi^\textup{maxmargin}_\pmin(J)$ is the probability Maxmargin picks $J$.}
    \State $p_{\max} \gets \max_{J \in \cJ_0}\pi^\textup{resolve}_\pmin(J)$
    \For{each $J \in \cJ_0$}
    $\pi_\pmin(J) \gets p_{\max} \cdot \alpha(J) \cdot \pi^\textup{resolve}_\pmin(J) + (1 - p_{\max}) \cdot \pi^\textup{maxmargin}_\pmin(J)$
    \EndFor
    \LComment{Note: it is possible for $\sum_{J \in \cJ_0} \pi_\pmin(J) \ne 1$ if Resolve is being used!}
\EndWhile
\EndProcedure\\
\Procedure{RunCFRIteration}{exploring player $i$}
\State {\sc MakeUtilities}($i$, $\Root$) \Comment{{\sc MakeUtilities} will mark some infosets {\sc Visited}.}
\LComment{$\cfv_\pmin(J)$ is $\pmin$'s CFV for picking $J$ at the root.}
\If{$i = \pmin$}
    \For{each $J \in \cJ_0$}
        $\cfv_\pmin(J) \gets \cfv_\pmin(J) + v^\textup{alt}(J)$
    \EndFor
\EndIf
\For{each {\sc Visited} infoset $I$, in bottom-up order}
    \LComment{$\pi_i$ is player $i$'s strategy. $\sigma(I)$ is the parent sequence of infoset $I$.}
    \LComment{CFR value backpropagation:}
    \State $\cfv_i(\sigma(I)) \gets \cfv_i(\sigma(I)) + \sum_{a \in A(I)} \pi_i(a|I) \cfv_i(I, \cdot)$
    \State perform regret minimizer update at $I$  using counterfactual values $\cfv_i(I, \cdot)$
    \State mark $I$ not {\sc Visited}
    \State $\cfv_i(I, \cdot) \gets 0$ \Comment{reset}
\EndFor
\EndProcedure
\end{algorithmic}


==> pseudocode/4.tex <==
\begin{algorithmic}[1]
\Procedure{MakeUtilities}{exploring player $i$,  node $h$}
\State mark $h$ as not {\sc New}
\If{$h$ is not {\sc Expanded} or $h$ is terminal}
    \State $(I, a) \gets \sigma_i(h)$
    \State mark $I$ as {\sc Visited}
    \LComment{$\tilde v_i(h)$ is the Stockfish evaluation or terminal node value of $h$ from $i$'s perspective.}
    \LComment{$\cfv_i(I,a)$ stores the CFV at sequence $(I,a)$. Initialized to $0$.}
    \State $\cfv_i(I,a) \gets \cfv_i(I,a) + \pi_{-i}(h) \tilde v_i(h)$
\Else
        \LComment{No need to explore nodes to which the opponent does not play.}
    \LComment{No locks needed: all {\sc Expanded} nodes are safe to access. }
    \For{each legal action $a$ at $h$}
        \If{$i$ plays at $h$ or $\pi_{-i}(ha) > 0$}
            {\sc MakeUtilities}($i, ha$)
        \EndIf
    \EndFor
\EndIf
\EndProcedure
\end{algorithmic}



==> pseudocode/5.tex <==
\begin{algorithmic}[1]
\Procedure{RunExpanderThread}{}
\While{time permits} 
    \State {\sc DoExpansionStep}($\pmax$)
    \State {\sc DoExpansionStep}($\pmin$)
\EndWhile
\EndProcedure\\
\Procedure{DoExpansionStep}{exploring player $i$}
\State $h \gets{}$root node of current subgame $\Gamma$
\While{$h$ is {\sc Expanded}}~\Comment{Find leaf to expand.}
\LComment{Terminal nodes cannot be expanded.}
    \LComment{Also, we should expand nodes that CFR has not yet iterated on.}
    \If{$h$ is terminal or $h$ is {\sc New}} \Return \EndIf 
    \LComment{Select action:}
    \LComment{$\tilde\pi_i$ is the expansion strategy of player $i$ as defined in the text.}
    \For{action $a \in A(h)$}
    \If{$h$ belongs to $i$} $\tilde\pi(a|h) \gets \tilde\pi_i(a|h)$
    \Else~$\tilde\pi(a|h) \gets \pi_{-i}(a|h)$
    \EndIf
    \EndFor
    \LComment{If $h = \Root$ and $\pmin$ is using Resolve, $\tilde\pi(\cdot|h)$ may not be a distribution}
    \State sample $a \in A(h)$ w.p. $\propto \tilde\pi(\cdot|h)$
    \State $h \gets ha$
\EndWhile
\LComment{Expand $h$:}
\State $j \gets{}$active player at $ha$
\State add all children of $h$ to $\Gamma$
\State let $I$ be the infoset that $h$ should be in
\If{$I$ is not created}
\State create $I$
\State initialize current strategy as $\pi_j(a^*|I)=1$ where $a^* := \argmax_{a \in A(h)} \tilde v_j(ha)$
\EndIf
\State add $h$ to $I$
\State mark $h$ as {\sc Expanded}
\EndProcedure
\end{algorithmic}

